RandLoRA: Full-rank parameter-efficient fine-tuning of large models

Low-Rank Adaptation (LoRA) and its variants have shown impressive results in reducing the number of trainable parameters and memory requirements of large transformer networks while maintaining fine-tuning performance. The low-rank nature of the weight update inherently limits the representation power of fine-tuned models, however, thus potentially compromising performance on complex tasks. This raises a critical question: when a performance gap between LoRA and standard fine-tuning is observed, is it due to the reduced number of trainable parameters or the rank deficiency? This paper aims to answer this question by introducing RandLoRA, a parameter-efficient method that performs full-rank updates using a learned linear combinations of low-rank, non-trainable random matrices. Our method limits the number of trainable parameters by restricting optimization to diagonal scaling matrices applied to the fixed random matrices. This allows us to effectively overcome the low-rank limitations while maintaining parameter and memory efficiency during training. Through extensive experimentation across vision, language, and vision-language benchmarks, we systematically evaluate the limitations of LoRA and existing random basis methods. Our findings reveal that full-rank updates are beneficial across vision and language tasks individually, and even more so for vision-language tasks, where RandLoRA significantly reduces -- and sometimes eliminates -- the performance gap between standard fine-tuning and LoRA, demonstrating its efficacy.

==> figures/few_shots_ViTB.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
        height=6cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=56,
        ymax=88,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Shots}},
        ylabel={\scriptsize{Avg. Accuracy (\%)}},
        ymajorgrids=true,
        ytick={52,56,60,64,68,72,76,80,84},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,  
        symbolic x coords={1,2,4,16,50\%,100\%},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={1,2,4,16,50\%,100\%},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        ]    
     

    \addplot+[mark=*,mark size=1pt,mark options={fill=color2},color=color2,draw opacity=0.8] coordinates {(1, 58.40)(2, 62.79)(4, 66.84)(16, 72.80)(50\%, 78.28)(100\%, 80.27)};

    \addplot+[mark=*,mark size=1pt,mark options={fill=color8},color=color8,draw opacity=0.8] coordinates {(1, 64.44)(2, 66.69)(4, 68.16)(16, 72.13)(50\%, 78.97)(100\%, 81.21)};

    \addplot+[mark=*,mark size=1pt,mark options={fill=color3},color=color3,draw opacity=0.8] coordinates {(1, 59.71)(2, 64.89)(4, 67.19)(16, 72.99)(50\%, 79.53)(100\%, 82.40)};

    \addplot+[mark=*,mark size=1pt,mark options={fill=color6},color=color6,draw opacity=0.8] coordinates {(1, 62.52)(2, 66.89)(4, 70.45)(16, 75.82)(50\%, 82.01)(100\%, 84.40)};
    
    \addplot+[mark=*,mark size=1pt,mark options={fill=color10},color=color10,draw opacity=0.8] coordinates {(1, 58.49)(2, 64.28)(4, 68.57)(16, 76.16)(50\%, 82.01)(100\%, 84.46)};


\end{axis}
    \begin{axis}[
       xmin=0,
       xmax=16,
       ymin=1,
       ymax=2,
       hide axis,
       width=5cm,
       height=5cm,
       font=\small,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(0.7,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]


\addplot+ [mark=*, mark size=2pt, mark options={fill=color6},color=color6, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{RandLoRA6 (6.6G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color2},color=color2, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{NoLA (6.8G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color8},color=color8, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{VeRA 256 (6.8G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{LoRA32 (6.8G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color10},color=color10, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{FT (8.5G)}

\end{axis}
\end{tikzpicture}



==> figures/few_shots_ViTB_visonly.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
        height=6cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=60,
        ymax=88,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Shots}},
        ylabel={\scriptsize{Avg. Accuracy (\%)}},
        ymajorgrids=true,
        ytick={60,64,68,72,76,80,84,88},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,  
        symbolic x coords={1,2,4,16,50\%,100\%},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={1,2,4,16,50\%,100\%},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        ]         
        


\addplot+[mark=*,mark size=1pt,mark options={fill=color2},color=color2,draw opacity=0.8] coordinates {(1, 62.29)(2, 67.73)(4, 70.58)(16, 76.76)(50\%, 81.77)(100\%, 83.90)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color8},color=color8,draw opacity=0.8] coordinates {(1, 67.80)(2, 69.79)(4, 71.87)(16, 75.07)(50\%, 79.20)(100\%, 80.01)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color3},color=color3,draw opacity=0.8] coordinates {(1, 65.45)(2, 69.14)(4, 72.62)(16, 77.55)(50\%, 82.77)(100\%, 85.23)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color6},color=color6,draw opacity=0.8] coordinates {(1, 65.51)(2, 69.74)(4, 73.48)(16, 79.07)(50\%, 83.97)(100\%, 86.17)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color10},color=color10,draw opacity=0.8] coordinates {(1, 62.83)(2, 67.19)(4, 71.38)(16, 78.47)(50\%, 83.53)(100\%, 86.07)};

\end{axis}
    \begin{axis}[
       xmin=0,
       xmax=16,
       ymin=1,
       ymax=2,
       hide axis,
       width=5cm,
       height=5cm,
       font=\small,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(0.7,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]

\addplot+ [mark=*, mark size=2pt, mark options={fill=color6},color=color6, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{RandLoRA6 (4.3G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color2},color=color2, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{NoLA (4.2G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color8},color=color8, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{VeRA 256 (4.1G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{LoRA32 (4.3G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color10},color=color10, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{FT (4.9G)} 



\end{axis}
\end{tikzpicture}



==> figures/few_shots_ViTH.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
        height=6cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=77,
        ymax=92,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Shots}},
        ylabel={\scriptsize{Avg. Accuracy (\%)}},
        ymajorgrids=true,
        ytick={78, 82, 86, 90},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,  
        symbolic x coords={0,1,2,4,16,50\%,100\%},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={0,1,2,4,16,50\%,100\%},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        ]    
     

\addplot+[mark=*,mark size=1pt,mark options={fill=color2},color=color2,draw opacity=1] coordinates {(1, 77.99)(2, 80.33)(4, 82.13)(16, 84.73)(50\%, 87.78)(100\%, 89.01)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color8},color=color8,draw opacity=1] coordinates {(1, 78.20)(2, 80.28)(4, 82.32)(16, 84.36)(50\%, 88.06)(100\%, 89.69)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color3},color=color3,draw opacity=1] coordinates {(1, 78.56)(2, 81.23)(4, 83.09)(16, 85.39)(50\%, 88.62)(100\%, 90.09)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color6},color=color6,draw opacity=1] coordinates {(1, 79.83)(2, 83.22)(4, 84.62)(16, 86.19)(50\%, 89.50)(100\%, 90.63)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color10},color=color10,draw opacity=1] coordinates {(1, 79.01)(2, 81.66)(4, 83.43)(16, 86.09)(50\%, 89.19)(100\%, 90.38)};

\end{axis}
    \begin{axis}[
       xmin=0,
       xmax=16,
       ymin=1,
       ymax=2,
       hide axis,
       width=5cm,
       height=5cm,
       font=\small,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(0.7,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]

\addplot+ [mark=*, mark size=2pt, mark options={fill=color6},color=color6, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{RandLoRA10 (38.2G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color2},color=color2, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{NoLA (39.5G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color8},color=color8, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{VeRA 1024 (39.5G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{LoRA32 (39.7G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color10},color=color10, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{FT (57.5G)}


   \end{axis}
\end{tikzpicture}



==> figures/few_shots_ViTL.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
        height=6cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=74,
        ymax=92,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Shots}},
        ylabel={\scriptsize{Avg. Accuracy (\%)}},
        ymajorgrids=true,
        ytick={74, 78, 82, 86, 90},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,  
        symbolic x coords={0,1,2,4,16,50\%,100\%},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={0,1,2,4,16,50\%,100\%},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        ]    


\addplot+[mark=*,mark size=1pt,mark options={fill=color2},color=color2,draw opacity=1] coordinates {(1, 75.30)(2, 77.06)(4, 78.97)(16, 82.50)(16, 82.50)(50\%, 86.05)(100\%, 88.07)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color8},color=color8,draw opacity=1] coordinates {(1, 77.85)(2, 79.11)(4, 80.29)(16, 81.48)(50\%, 86.28)(100\%, 88.05)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color3},color=color3,draw opacity=1] coordinates {(1, 75.91)(2, 78.44)(4, 80.30)(16, 83.78)(50\%, 87.70)(100\%, 89.25)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color6},color=color6,draw opacity=1] coordinates {(1, 78.34)(2, 80.51)(4, 81.69)(16, 84.56)(50\%, 88.55)(100\%, 90.11)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color10},color=color10,draw opacity=1] coordinates {(1, 76.74)(2, 80.01)(4, 81.66)(16, 85.10)(50\%, 88.32)(100\%, 89.82)};


\end{axis}
    \begin{axis}[
       xmin=0,
       xmax=16,
       ymin=1,
       ymax=2,
       hide axis,
       width=5cm,
       height=5cm,
       font=\small,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(0.7,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]


\addplot+ [mark=*, mark size=2pt, mark options={fill=color6},color=color6, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{RandLoRA8 (21.7G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color2},color=color2, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{NoLA (23.1G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color8},color=color8, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{VeRA 256 (23.1G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{LoRA32 (23.2G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color10},color=color10, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{FT (27.8G)}


   \end{axis}
\end{tikzpicture}



==> figures/few_shots_ViTL_visonly.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
        height=6cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=74,
        ymax=92,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Shots}},
        ylabel={\scriptsize{Avg. Accuracy (\%)}},
        ymajorgrids=true,
        ytick={74, 78, 82, 86, 90},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,  
        symbolic x coords={0,1,2,4,16,50\%,100\%},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={0,1,2,4,16,50\%,100\%},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        ]    


\addplot+[mark=*,mark size=1pt,mark options={fill=color2},color=color2,draw opacity=1] coordinates {(1, 76.26)(2, 79.28)(4, 81.91)(16, 85.36)(50\%, 88.71)(100\%, 90.63)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color8},color=color8,draw opacity=1] coordinates {(1, 77.94)(2, 78.84)(4, 79.82)(16, 82.48)(50\%, 86.95)(100\%, 87.64)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color3},color=color3,draw opacity=1] coordinates {(1, 77.42)(2, 80.13)(4, 82.34)(16, 85.97)(50\%, 89.59)(100\%, 91.10)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color10},color=color10,draw opacity=1] coordinates {(1, 75.70)(2, 79.82)(4, 82.57)(16, 86.60)(50\%, 90.00)(100\%, 91.46)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color6},color=color6,draw opacity=1] coordinates {(1, 77.20)(2, 80.40)(4, 83.01)(16, 86.52)(50\%, 89.97)(100\%, 91.47)};

\end{axis}
    \begin{axis}[
       xmin=0,
       xmax=16,
       ymin=1,
       ymax=2,
       hide axis,
       width=5cm,
       height=5cm,
       font=\small,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(0.7,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]


\addplot+ [mark=*, mark size=2pt, mark options={fill=color6},color=color6, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{RandLoRA8 (20.2G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color2},color=color2, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{NoLA (21.7G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color8},color=color8, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{VeRA 256 (21.7G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{LoRA32 (21.8G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color10},color=color10, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{FT (24.9G)}



   \end{axis}
\end{tikzpicture}



==> figures/few_shots_dinov2.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
        height=6cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=50,
        ymax=92,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Shots}},
        ylabel={\scriptsize{Avg. Accuracy (\%)}},
        ymajorgrids=true,
        ytick={50,54,58,62,66,70,74,78,82,86,90,94},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,  
        symbolic x coords={1,2,4,16,50\%,100\%},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        xtick={1,2,4,16,50\%,100\%},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        ]         
        


\addplot+[mark=*,mark size=1pt,mark options={fill=color2},color=color2,draw opacity=1] coordinates {(1, 52.62)(2, 63.32)(4, 71.86)(16, 83.13)(50\%, 88.91)(100\%, 90.40)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color8},color=color8,draw opacity=1] coordinates {(1, 51.03)(2, 60.35)(4, 67.91)(16, 78.09)(50\%, 86.74)(100\%, 88.11)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color3},color=color3,draw opacity=1] coordinates {(1, 51.12)(2, 61.77)(4, 71.13)(16, 83.51)(50\%, 89.24)(100\%, 90.43)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color6},color=color6,draw opacity=1] coordinates {(1, 51.22)(2, 62.15)(4, 71.52)(16, 83.38)(50\%, 89.27)(100\%, 90.76)};

\addplot+[mark=*,mark size=1pt,mark options={fill=color10},color=color10,draw opacity=1] coordinates {(1, 51.30)(2, 61.97)(4, 71.08)(16, 82.87)(50\%, 89.16)(100\%, 90.79)};

\end{axis}
    \begin{axis}[
       xmin=0,
       xmax=16,
       ymin=1,
       ymax=2,
       hide axis,
       width=5cm,
       height=5cm,
       font=\small,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(0.7,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=0.7, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]

\addplot+ [mark=*, mark size=2pt, mark options={fill=color6},color=color6, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{RandLoRA6 (18.80G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color2},color=color2, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{NoLA (20.2G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color8},color=color8, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{VeRA 256 (20.1G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{LoRA32 (20.2G)}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color10},color=color10, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{FT (22.1G)}



\end{axis}
\end{tikzpicture}



==> figures/parameter_eff_LLama3.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
        height=4cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=84,
        ymax=86,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Trainable parameters}},
        ylabel={\scriptsize{Avg. Accuracy (\%)}},
        ymajorgrids=true,
        ytick={84,84.5,85,85.5,86},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,  
        %symbolic x coords={1,2,4,16,50\%,100\%},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        %xtick={1,2,4,16,50\%,100\%},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        %xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        xminorticks=true,
        %xmode=log,
        %log basis x=10,
        %x tick label style={/pgf/number format/.cd,fixed,precision=2},
        %xtick={1e-3, 1e-2, 1e-1, 1e0},
        %xticklabel={$\pgfmathprintnumber{\tick\cdot10^3}$},
        ]    
     

    \addplot+[mark=*,mark size=1pt,mark options={fill=color6},color=color6,draw opacity=1] coordinates {(28309760, 84.62)(56162560, 85.59)(112262816, 85.83)};

    \addplot+[mark=*,mark size=1pt,mark options={fill=color3},color=color3,draw opacity=1] coordinates {(28311552, 84.44)(56623104, 85.24)(113246208, 85.33)};

\end{axis}
    \begin{axis}[
       xmin=0,
       xmax=16,
       ymin=1,
       ymax=2,
       hide axis,
       width=5cm,
       height=5cm,
       font=\tiny,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(0.7,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=1, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]

\addplot+ [mark=*, mark size=2pt, mark options={fill=color6},color=color6, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{RandLoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{LoRA}

\end{axis}
\end{tikzpicture}



==> figures/parameter_eff_ViTB.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
        height=4cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=81,
        ymax=86,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Trainable parameters}},
        ylabel={\scriptsize{Avg. Accuracy (\%)}},
        ymajorgrids=true,
        ytick={80,82,84,86},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,  
        %symbolic x coords={1,2,4,16,50\%,100\%},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        %xtick={1,2,4,16,50\%,100\%},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        %xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        xminorticks=true,
        xmode=log,
        log basis x=10,
        x tick label style={/pgf/number format/.cd,fixed,precision=2},
        %xtick={1e-3, 1e-2, 1e-1, 1e0},
        %xticklabel={$\pgfmathprintnumber{\tick\cdot10^3}$},
        ]    
     

    \addplot+[mark=*,mark size=1pt,mark options={fill=color6},color=color6,draw opacity=1] coordinates {(341000, 81.4)(657000, 83.4)(2454000, 84.51)(4850000, 84.98)(9642000, 85.05)};

    \addplot+[mark=*,mark size=1pt,mark options={fill=color3},color=color3,draw opacity=1] coordinates {(215000, 82.55)(860000, 83.51)(1720000,83.63)(3605000,83.69)(7209000,83.74)(14418000,83.79)};

\end{axis}
    \begin{axis}[
       xmin=0,
       xmax=16,
       ymin=1,
       ymax=2,
       hide axis,
       width=5cm,
       height=5cm,
       font=\tiny,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(0.7,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=1, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]

\addplot+ [mark=*, mark size=2pt, mark options={fill=color6},color=color6, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{RandLoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{LoRA}

\end{axis}
\end{tikzpicture}



==> figures/parameter_eff_dino.tex <==


\begin{tikzpicture}
    \begin{axis}[
        width=5cm,
        height=4cm,
        font=\tiny,
        % ybar=0pt,
        % bar width=10pt,
        ymin=89,
        ymax=91,
        % enlarge x limits={abs=7pt},
        legend style={draw=none,at={(0.55,1.3)}, 
                    text width=1.3cm,
                    anchor=north,
                    legend columns=6,
                    fill=none,
                nodes={scale=0.8, transform shape},},
        xlabel={\scriptsize{Trainable parameters}},
        ylabel={\scriptsize{Avg. Accuracy (\%)}},
        ymajorgrids=true,
        ytick={89,90,91},
        yticklabel={$\tiny\pgfmathprintnumber{\tick}$},
        % ylabel near ticks,
        ylabel shift=-5pt,
        % xlabel near ticks,
        xlabel shift=-3pt,
        % xmajorgrids=true,
        axis x line*=bottom,
        axis y line*=left,  
        %symbolic x coords={1,2,4,16,50\%,100\%},
        cycle list={color1,color2,color3,color4,color5,color6,color7,color8,color9,color21},
        %xtick={1,2,4,16,50\%,100\%},
        % x tick label style={rotate=90, anchor=east, align=right,text width=0.97cm},
        %xticklabel={\textsc{\tick}},
        minor x tick num=1,
        xminorgrids,
        minor tick length=0,
        major x tick style = transparent,
        mark size=1.0pt,
        xminorticks=true,
        xmode=log,
        log basis x=10,
        x tick label style={/pgf/number format/.cd,fixed,precision=2},
        %xtick={1e-3, 1e-2, 1e-1, 1e0},
        %xticklabel={$\pgfmathprintnumber{\tick\cdot10^3}$},
        ]    
     

    \addplot+[mark=*,mark size=1pt,mark options={fill=color6},color=color6,draw opacity=1] coordinates {(193536, 89.40)(359424, 89.77)(691200, 90.24)(1354752, 90.65)(2681856, 90.69)};

    \addplot+[mark=*,mark size=1pt,mark options={fill=color3},color=color3,draw opacity=1] coordinates {(129024, 89.82)(258048, 89.90)(516096,89.98)(1032192,90.15)(2064384,90.30)(4128768,90.35)};

\end{axis}
    \begin{axis}[
       xmin=0,
       xmax=16,
       ymin=1,
       ymax=2,
       hide axis,
       width=5cm,
       height=5cm,
       font=\tiny,
       % only marks, 
       mark size=1.0pt,
       legend style={%pos=outer south east,
               % overlay,        % <-- added
               at={(0.7,0.0)},
               anchor=south,
               draw=none,
               legend columns=1,
               % fill=true,
               fill opacity=0.8,
               nodes={scale=1, transform shape},
               cells={align=left},
           },
       legend cell align={left},
   ]

\addplot+ [mark=*, mark size=2pt, mark options={fill=color6},color=color6, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{RandLoRA}

\addplot+ [mark=*, mark size=2pt, mark options={fill=color3},color=color3, line width=0.7pt,solid] coordinates { (0,0) };
\addlegendentry{LoRA}

\end{axis}
\end{tikzpicture}


